Uplink and Downlink Transceiver Design for OFDM with Index Modulation in Multi-user Networks

A new modulation scheme called OFDM with index modulation (OFDM-IM) is introduced recently. This scheme allows to transmit additional bits by mapping a part of incoming bit stream to the indices of the subcarriers. In this work, performance of OFDM-IM in multi-user networks for uplink and downlink scenario is studied. For both scenarios, novel base station designs are introduced in order to overcome the inter-user-interference (IUI). Simulation results show that OFDM-IM outperforms the classical OFDM in multi-user networks and IUI is eliminated successfully even in large networks.

==> DownlinkBD.tikz <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows,decorations.markings}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[circuit ee IEC, scale=0.8, line width=0.02cm, line cap=round, font=\scriptsize]

	% Channel	
	\filldraw[fill=black!5!white, draw=black!0!white] (-2.1,1)rectangle (0.4,-1);
	\node[align=center] at (-0.85,0) {$\mathbf{H}_u$};

%%%%%%%%%%%%%%%%%%%
%             Transmitter                         %
%%%%%%%%%%%%%%%%%%%

	% Bit Stream
	
	\node[align=center] at (-11.5,0.7) {$\mathbf{I}_1$\\$\mathbf{S}_1$};
	\node[align=center] at (-11.5,-0.7) {$\mathbf{I}_U$\\$\mathbf{S}_U$};
	
	\node[align=center] at (-11.5,0.2) {$\vdots$};
	%\node[align=center] at (-11.5,0) {$U$};
	%\node[align=center] at (-11.5,-0.4) {$\vdots$};
	
 % Wiring bitstream to OFDM-IM block
	\draw (-11.6,0.7) -- (-11.1,0.7);
	\node[current direction={rotate = 0}] at (-11.2,0.7) {};
	
	\draw (-11.6,-0.7) -- (-11.1,-0.7);
	\node[current direction={rotate = 0}] at (-11.2,-0.7) {};
	
	% OFDM-IM block
	\draw (-11.1,1) rectangle (-9.7,-1);
	\node[align=center] at (-10.4,0) {OFDM-IM\\Block\\Creator};
	
 % Wiring OFDM-IM block to Precoder
	\draw (-9.7,0.7) -- (-9.2,0.7);
	\node[current direction={rotate = 0}] at (-9.3,0.7) {};
	
	\draw (-9.7,-0.7) -- (-9.2,-0.7);
	\node[current direction={rotate = 0}] at (-9.3,-0.7) {};
	
	% Interleaver
	\draw (-9.2,1) rectangle (-7.8,-1);
	\node[align=center] at (-8.5,0) {$\Pi$};	
	
	
 % Wiring Precoder to Interleaver
	\draw (-7.8,0) -- (-7.3,0);
	\node[current direction={rotate = 0}] at (-7.4,0) {};
	
	% Precoder
	\draw (-7.3,1) rectangle (-5.9,-1);
	\node[align=center] at (-6.6,0) {Precoder};
	
 % Wiring Interleaver to IFFT
	\draw (-5.9,0) -- (-5.4,0);
	\node[current direction={rotate = 0}] at (-5.5,0) {};
	
	% IFFT block
	\draw (-5.4,1) rectangle (-4,-1);
	\node[align=center] at (-4.7,0) {IFFT};
	
 % Wiring IFFT to CP
	\draw (-4,0) -- (-3.5,0);
	\node[current direction={rotate = 0}] at (-3.6,0) {};
	
	% CP block
	\draw (-3.5,1) rectangle (-2.1,-1);
	\node[align=center] at (-2.8,0) {CP};
	
	% Transmit Antennas
	\draw (-2.1,0.7) -- (-1.7,0.7);
	\draw (-1.7,0.7) -- (-1.7,0.9);
	\draw (-1.7,0.9) -- (-1.8,1);
	\draw (-1.7,0.9) -- (-1.6,1);
	
	\node[align=center] at (-1.9,0.4) {$\vdots$};
	\node[align=center] at (-1.88,0) {$N_T$};
	\node[align=center] at (-1.9,-0.4) {$\vdots$};
	
	\draw (-2.1,-0.7) -- (-1.7,-0.7);
	\draw (-1.7,-0.7) -- (-1.7,-0.5);
	\draw (-1.7,-0.5) -- (-1.8,-0.4);
	\draw (-1.7,-0.5) -- (-1.6,-0.4);

%%%%%%%%%%%%%%%%%%%
%                  Receiver                         %
%%%%%%%%%%%%%%%%%%%

	% Receive Antennas
	\draw (0,0.7) -- (0.4,0.7);
	\draw (0,0.7) -- (0,0.9);
	\draw (0,0.9) -- (0.1,1);
	\draw (0,0.9) -- (-0.1,1);
	
	\node[align=center] at (0.2,0.4) {$\vdots$};
	\node[align=center] at (0.17,0) {$N_R$};
	\node[align=center] at (0.2,-0.4) {$\vdots$};
	
	\draw (0,-0.7) -- (0.4,-0.7);
	\draw (0,-0.7) -- (0,-0.5);
	\draw (0,-0.5) -- (0.1,-0.4);
	\draw (0,-0.5) -- (-0.1,-0.4);

	% CP block
	\draw (0.4,1) rectangle (1.8,-1);
	\node[align=center] at (1.1,0) {CP};
	
	% Wiring CP to FFT
	\draw (1.8,0) -- (2.3,0);
	\node[current direction={rotate = 0}] at (2.2,0) {};

	% FFT block
	\draw (2.3,1) rectangle (3.7,-1);
	\node[align=center] at (3,0) {FFT};
	
	% Wiring FFT to Deinterleaver
	\draw (3.7,0) -- (4.2,0);
	\node[current direction={rotate = 0}] at (4.1,0) {};
	
	% Deinterleaver block
	\draw (4.2,1) rectangle (5.6,-1);
	\node[align=center] at (4.9,0) {$\Pi^{-1}$};
	
	% Wiring Deinterleaver to Decoder
	\draw (5.6,0) -- (6.1,0);
	\node[current direction={rotate = 0}] at (6.0,0) {};
	
		% Decoder block
	\draw (6.1,1) rectangle (7.5,-1);
	\node[align=center] at (6.8,0) {Decoder};
	
	% Decoder output
	\draw (7.5,0) -- (8.0,0);
	\node[current direction={rotate = 0}] at (7.9,0) {};
	
	\node[align=center] at (7.8,0) {$\hat{\mathbf{i}}_u$\\\\$\hat{\mathbf{s}}_u$};
	
\end{tikzpicture}

==> UplinkBD.tikz <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows,decorations.markings}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[circuit ee IEC, scale=0.8, line width=0.02cm, line cap=round, font=\scriptsize]

	% Channel	
	\filldraw[fill=black!5!white, draw=black!0!white] (-4,2.5)rectangle (-1.7,-2.5);
	\node[align=center] at (-2.9,0) {$\mathbf{H}$};


%%%%%%%%%%%%%%%%%%%
%             Transmitter                         %
%%%%%%%%%%%%%%%%%%%

	% First user
	%Bit Stream
	
	\node[align=center] at (-11.5,2.25) {$\mathbf{i}_{11}$\\$\mathbf{s}_{11}$};
	
	\node[align=center] at (-11.5,1.7) {$\vdots$};
	%\node[align=center] at (-11.5,1.5) {$N_T$};
	%\node[align=center] at (-11.5,1.1) {$\vdots$};
	
	\node[align=center] at (-11.5,0.85) {$\mathbf{i}_{N_T1}$\\$\mathbf{s}_{N_T1}$};
	
 % Wiring bitstream to OFDM-IM block
	\draw (-11.6,2.2) -- (-11.1,2.2);
	\node[current direction={rotate = 0}] at (-11.2,2.2) {};
	
	\draw (-11.6,0.8) -- (-11.1,0.8);
	\node[current direction={rotate = 0}] at (-11.2,0.8) {};
	
	% OFDM-IM block
	\draw (-11.1,2.5) rectangle (-9.7,0.5);
	\node[align=center] at (-10.4,1.5) {OFDM-IM\\Block\\Creator};
	
 % Wiring OFDM-IM block to Interleaver
	\draw (-9.7,2.2) -- (-9.2,2.2);
	\node[current direction={rotate = 0}] at (-9.3,2.2) {};
	
	\draw (-9.7,0.8) -- (-9.2,0.8);
	\node[current direction={rotate = 0}] at (-9.3,0.8) {};
	
	% Interleaver block
	\draw (-9.2,2.5) rectangle (-7.8,0.5);
	\node[align=center] at (-8.5,1.5) {$\Pi$};	
	
	
 % Wiring Interleaver to IFFT
	\draw (-7.8,1.5) -- (-7.3,1.5);
	\node[current direction={rotate = 0}] at (-7.4,1.5) {};
	
	% IFFT block
	\draw (-7.3,2.5) rectangle (-5.9,0.5);
	\node[align=center] at (-6.6,1.5) {IFFT};
	
 % Wiring IFFT to Cyclic Prefix
	\draw (-5.9,1.5) -- (-5.4,1.5);
	\node[current direction={rotate = 0}] at (-5.5,1.5) {};
	
	% Cyclic Prefix block
	\draw (-5.4,2.5) rectangle (-4,0.5);
	\node[align=center] at (-4.7,1.5) {CP};
	
		% Transmit Antennas
	\draw (-4,2.2) -- (-3.6,2.2);
	\draw (-3.6,2.2) -- (-3.6,2.4);
	\draw (-3.6,2.4) -- (-3.7,2.5);
	\draw (-3.6,2.4) -- (-3.5,2.5);
	
	\node[align=center] at (-3.8,1.9) {$\vdots$};
	\node[align=center] at (-3.78,1.5) {$N_T$};
	\node[align=center] at (-3.8,1.1) {$\vdots$};
	
	\draw (-4,0.8) -- (-3.6,0.8);
	\draw (-3.6,0.8) -- (-3.6,1);
	\draw (-3.6,1) -- (-3.7,1.1);
	\draw (-3.6,1) -- (-3.5,1.1);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[align=center] at (-7.5,0.4) {$\vdots$};
	\node[align=center] at (-7.5,-0.1) {$U$};
	\node[align=center] at (-7.5,-0.4) {$\vdots$};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% Second user
	%Bit Stream
	
	\node[align=center] at (-11.5,-0.75) {$\mathbf{i}_{1U}$\\$\mathbf{s}_{1U}$};
	
	\node[align=center] at (-11.5,-1.4) {$\vdots$};
	%\node[align=center] at (-11.5,-1.5) {$N_T$};
	%\node[align=center] at (-11.5,-1.9) {$\vdots$};
	
	\node[align=center] at (-11.5,-2.15) {$\mathbf{i}_{N_TU}$\\$\mathbf{s}_{N_TU}$};
	
 % Wiring bitstream to OFDM-IM block
	\draw (-11.6,-0.8) -- (-11.1,-0.8);
	\node[current direction={rotate = 0}] at (-11.2,-0.8) {};
	
	\draw (-11.6,-2.2) -- (-11.1,-2.2);
	\node[current direction={rotate = 0}] at (-11.2,-2.2) {};
	
	% OFDM-IM block
	\draw (-11.1,-0.5) rectangle (-9.7,-2.5);
	\node[align=center] at (-10.4,-1.5) {OFDM-IM\\Block\\Creator};
	
 % Wiring OFDM-IM block to Interleaver
	\draw (-9.7,-0.8) -- (-9.2,-0.8);
	\node[current direction={rotate = 0}] at (-9.3,-0.8) {};
	
	\draw (-9.7,-2.2) -- (-9.2,-2.2);
	\node[current direction={rotate = 0}] at (-9.3,-2.2) {};
	
	% Interleaver block
	\draw (-9.2,-0.5) rectangle (-7.8,-2.5);
	\node[align=center] at (-8.5,-1.5) {$\Pi$};	
	
	
 % Wiring Interleaver to IFFT
	\draw (-7.8,-1.5) -- (-7.3,-1.5);
	\node[current direction={rotate = 0}] at (-7.4,-1.5) {};
	
	% IFFT block
	\draw (-7.3,-0.5) rectangle (-5.9,-2.5);
	\node[align=center] at (-6.6,-1.5) {IFFT};
	
 % Wiring IFFT to Cyclic Prefix
	\draw (-5.9,-1.5) -- (-5.4,-1.5);
	\node[current direction={rotate = 0}] at (-5.5,-1.5) {};
	
	% Cyclic Prefix block
	\draw (-5.4,-0.5) rectangle (-4,-2.5);
	\node[align=center] at (-4.7,-1.5) {CP};
	
	% Transmit Antennas
	\draw (-4,-0.8) -- (-3.6,-0.8);
	\draw (-3.6,-0.8) -- (-3.6,-0.6);
	\draw (-3.6,-0.6) -- (-3.7,-0.5);
	\draw (-3.6,-0.6) -- (-3.5,-0.5);
	
	\node[align=center] at (-3.8,-1.9) {$\vdots$};
	\node[align=center] at (-3.78,-1.5) {$N_T$};
	\node[align=center] at (-3.8,-1.1) {$\vdots$};
	
	\draw (-4,-2.2) -- (-3.6,-2.2);
	\draw (-3.6,-2.2) -- (-3.6,-2);
	\draw (-3.6,-2) -- (-3.7,-1.9);
	\draw (-3.6,-2) -- (-3.5,-1.9);

%%%%%%%%%%%%%%%%%%%
%                  Receiver                         %
%%%%%%%%%%%%%%%%%%%

	% Receive Antennas
	\draw (-2.1,0.7) -- (-1.7,0.7);
	\draw (-2.1,0.7) -- (-2.1,0.9);
	\draw (-2.1,0.9) -- (-2,1);
	\draw (-2.1,0.9) -- (-2.2,1);
	
	\node[align=center] at (-1.9,0.4) {$\vdots$};
	\node[align=center] at (-1.98,0) {$N_R$};
	\node[align=center] at (-1.9,-0.4) {$\vdots$};
	
	\draw (-2.1,-0.7) -- (-1.7,-0.7);
	\draw (-2.1,-0.7) -- (-2.1,-0.5);
	\draw (-2.1,-0.5) -- (-2,-0.4);
	\draw (-2.1,-0.5) -- (-2.2,-0.4);

	% CP block
	\draw (-1.7,1) rectangle (-0.4,-1);
	\node[align=center] at (-1.1,0) {CP};
	
	% Wiring CP to FFT
	\draw (-0.4,0) -- (0.1,0);
	\node[current direction={rotate = 0}] at (0,0) {};

	% FFT block
	\draw (0.1,1) rectangle (1.5,-1);
	\node[align=center] at (0.8,0) {FFT};
	
	% Wiring FFT to Deinterleaver
	\draw (1.5,0) -- (2,0);
	\node[current direction={rotate = 0}] at (1.9,0) {};
	
	% Deinterleaver block
	\draw (2,1) rectangle (3.4,-1);
	\node[align=center] at (2.7,0) {$\Pi^{-1}$};
	
	% Wiring Deinterleaver to Decoder
	\draw (3.4,0) -- (3.9,0);
	\node[current direction={rotate = 0}] at (3.8,0) {};
	
	% Combiner block
	\draw (3.9,1) rectangle (5.3,-1);
	\node[align=center] at (4.6,0) {Filter};
	
	% Wiring from Combiner to Decoder
	\draw (5.3,0) -- (5.8,0);
	\node[current direction={rotate = 0}] at (5.7,0) {};
	
	% Decoder block
	\draw (5.8,1) rectangle (7.2,-1);
	\node[align=center] at (6.5,0) {Decoder};
	
	% Decoder output
	\draw (7.2,0) -- (7.7,0);
	\node[current direction={rotate = 0}] at (7.6,0) {};
	\node[align=center] at (7.5,0.4) {$\hat{\mathbf{I}}$};
	\node[align=center] at (7.5,-0.4) {$\hat{\mathbf{S}}$};
	
\end{tikzpicture}
